Audio Dequantization Using (Co)Sparse (Non)Convex Methods

The paper deals with the hitherto neglected topic of audio dequantization. It reviews the state-of-the-art sparsity-based approaches and proposes several new methods. Convex as well as non-convex approaches are included, and all the presented formulations come in both the synthesis and analysis variants. In the experiments the methods are evaluated using the signal-to-distortion ratio (SDR) and PEMO-Q, a perceptually motivated metric.

==> dSDR_bar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.58]

\begin{axis}[%
width=5.372in,%4.521in,
height=2.35in,%3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
ybar = 1pt,
xmin=1.5,
xmax=8.5,
xtick={2, 3, 4, 5, 6, 7, 8},
xlabel style={font=\Large\color{white!15!black}},
xticklabel style={font=\large},
%xlabel={word length (bps)},
ymin=3,
ymax=9,
ytick={3, 4, 5, 6, 7, 8, 9},
ylabel style={font=\Large\color{white!15!black}},
ylabel={\dsdr{} (dB)},
ylabel shift = -0.1em,
yticklabel style={font=\large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend columns=2,
%legend style={at={(0.02, 0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\large},
]
\addplot[ybar, bar width=0.058, fill=black, draw=black, area legend] table[row sep=crcr] {%
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
};
%\addlegendentry{quantized}

\addplot[ybar, bar width=0.058, fill=mycolor1, draw=black, area legend, postaction={pattern=north east lines, pattern color=white}] table[row sep=crcr] {%
2	7.85103471517752\\
3	7.56430699002411\\
4	7.33419028380075\\
5	7.07217394683348\\
6	6.3787413659676\\
7	5.49101170352001\\
8	4.50266695079942\\
};
%\addlegendentry{DR}

\addplot[ybar, bar width=0.058, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
2	7.83656646525359\\
3	7.90391744159086\\
4	7.94252124135609\\
5	7.73960360511382\\
6	6.8714588641189\\
7	5.83781490324544\\
8	4.75515453402599\\
};
%\addlegendentry{CP}

\addplot[ybar, bar width=0.058, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
2	5.58529342170117\\
3	6.74855366245436\\
4	7.66292473510919\\
5	8.34843032301924\\
6	7.20469296237519\\
7	5.61956674071081\\
8	4.06775460342302\\
};
%\addlegendentry{A-SPADQ}

\addplot[ybar, bar width=0.058, fill=mycolor2, draw=black, area legend, postaction={pattern=north east lines, pattern color=black!65!white}] table[row sep=crcr] {%
2	6.66159488612942\\
3	7.46081115964680\\
4	8.07900481095853\\
5	8.63106586438690\\
6	7.62375027069112\\
7	6.12713901822904\\
8	4.55673054025738\\
};
%\addlegendentry{S-SPADQ}

\addplot[ybar, bar width=0.058, fill=black!65!white, draw=black, area legend, postaction={pattern=north east lines, pattern color=mycolor2}] table[row sep=crcr] {%
2	5.78231353458534\\
3	6.77294821148527\\
4	7.69745822873600\\
5	8.27191813694427\\
6	7.14643648349822\\
7	5.58941606254737\\
8	3.98742782495684\\
};
%\addlegendentry{S-SPADQ DR}

\addplot[ybar, bar width=0.058, fill=white, draw=black, area legend, postaction={pattern=north east lines, pattern color=mycolor3}] table[row sep=crcr] {%
2	7.39434416237511\\
3	7.03843152572199\\
4	6.91065029105854\\
5	6.70537058698311\\
6	6.09288085752758\\
7	5.36609936010957\\
8	4.45990090207856\\
};
%\addlegendentry{FISTA synthesis}

\addplot[ybar, bar width=0.058, fill=mycolor3, draw=black, area legend, postaction={pattern=north east lines, pattern color=white}] table[row sep=crcr] {%
2	7.83794876329666\\
3	7.53973065264315\\
4	7.30500926477505\\
5	7.058707965147\\
6	6.37706305746025\\
7	5.48989226675171\\
8	4.50225169264853\\
};
%\addlegendentry{DR synthesis}

\addplot[ybar, bar width=0.058, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
2	7.82405976761063\\
3	7.87510286076394\\
4	7.89878479132963\\
5	7.73638899315282\\
6	6.8699195156623\\
7	5.83691324589429\\
8	4.7548177848856\\
};
%\addlegendentry{CP analysis}

\addplot[ybar, bar width=0.058, fill=mycolor5, draw=black, area legend, postaction={pattern=north east lines, pattern color=white}] table[row sep=crcr] {%
2	7.79926573928951\\
3	7.77764103512053\\
4	7.75744217913124\\
5	7.6840162317806\\
6	6.85297097591229\\
7	5.83388290404603\\
8	4.75479517954923\\
};
%\addlegendentry{DR analysis}

\addplot[ybar, bar width=0.058, fill=white, draw=black, area legend, postaction={pattern=north east lines, pattern color=mycolor5}] table[row sep=crcr] {%
2	7.23999048512205\\
3	7.09903553122874\\
4	7.3136628424508\\
5	7.15343384069337\\
6	6.26837689903086\\
7	5.52346069914296\\
8	4.59584565873135\\
};
%\addlegendentry{FISTA analysis}

\end{axis}
\end{tikzpicture}%


==> pemoq_bar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.58] %.58

\begin{axis}[%
width=5.372in,%4.521in,
height=2.35in,%3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
ybar = 1pt,
xmin=1.5,
xmax=8.5,
ylabel shift = -0.5em,
xtick={2, 3, 4, 5, 6, 7, 8},
xlabel style={font=\Large\color{white!15!black}},
xticklabel style={font=\large},
xlabel={word length (bps)},
ymin=-4,
ymax=-1,
ytick={-4, -3, -2, -1, 0},
ylabel style={font=\Large\color{white!15!black}},
ylabel={PEMO-Q ODG},
yticklabel style={font=\large},
ylabel shift = -1em,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={at={(0.02, 0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\large},
]
\addplot[ybar, bar width=0.058, fill=black, draw=black, area legend] table[row sep=crcr] {%
2	-3.83954692015723\\
3	-3.83524287752205\\
4	-3.81651888983447\\
5	-3.77431623468317\\
6	-3.68070064628702\\
7	-3.53164549384489\\
8	-3.3011534564243\\
};
\addlegendentry{quantized}

\addplot[ybar, bar width=0.058, fill=mycolor1, draw=black, area legend, postaction={pattern=north east lines, pattern color=white}] table[row sep=crcr] {%
2	-3.87554115680034\\
3	-3.81587171505508\\
4	-3.69567864666857\\
5	-3.52525896646116\\
6	-3.31092683935115\\
7	-2.74431594400699\\
8	-1.70478575491049\\
};
\addlegendentry{DR (Alg.\,1)}

\addplot[ybar, bar width=0.058, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
2	-3.90030950365089\\
3	-3.83436045294789\\
4	-3.69489769744346\\
5	-3.36136798521223\\
6	-2.92979310877342\\
7	-2.24686764680157\\
8	-1.4165653537732\\
};
\addlegendentry{CP (Alg.\,2)}

\addplot[ybar, bar width=0.058, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
2	-3.81972949614135\\
3	-3.74339733775552\\
4	-3.59055508308787\\
5	-3.34642942499600\\
6	-2.98472263692645\\
7	-2.53241278054415\\
8	-2.10469734689202\\
};
\addlegendentry{A-SPADQ}

\addplot[ybar, bar width=0.058, fill=mycolor2, draw=black, area legend, postaction={pattern=north east lines, pattern color=black!65!white}] table[row sep=crcr] {%
2	-3.77587855528543\\
3	-3.73958746807058\\
4	-3.62922045107021\\
5	-3.48861901943179\\
6	-3.14098082221167\\
7	-2.63016174622996\\
8	-2.04591513605044\\
};
\addlegendentry{S-SPADQ}

\addplot[ybar, bar width=0.058, fill=black!65!white, draw=black, area legend, postaction={pattern=north east lines, pattern color=mycolor2}] table[row sep=crcr]{%
2	-3.80434397074263\\
3	-3.73488831425455\\
4	-3.60939543282653\\
5	-3.43139983135917\\
6	-3.10577039715490\\
7	-2.66482958054587\\
8	-2.25571042536338\\
};
\addlegendentry{S-SPADQ DR}

\addplot[ybar, bar width=0.058, fill=white, draw=black, area legend, postaction={pattern=north east lines, pattern color=mycolor3}] table[row sep=crcr] {%
2	-3.90571562272665\\
3	-3.84059256056017\\
4	-3.71845273051343\\
5	-3.57062364269086\\
6	-3.35487975430941\\
7	-2.95959303100296\\
8	-2.22196904057706\\
};
\addlegendentry{FISTA (Alg.\,3)}

\addplot[ybar, bar width=0.058, fill=mycolor3, draw=black, area legend, postaction={pattern=north east lines, pattern color=white}] table[row sep=crcr] {%
2	-3.88239737792084\\
3	-3.81968343338695\\
4	-3.69328602557537\\
5	-3.52517554591176\\
6	-3.30910535924469\\
7	-2.74086908115571\\
8	-1.70319685798536\\
};
\addlegendentry{DR (Alg.\,4)}

\addplot[ybar, bar width=0.058, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
2	-3.90787415082013\\
3	-3.84091771848031\\
4	-3.69925940714381\\
5	-3.35843730078121\\
6	-2.92892130955126\\
7	-2.23108929806046\\
8	-1.41536818715546\\
};
\addlegendentry{CP (Alg.\,5)}

\addplot[ybar, bar width=0.058, fill=mycolor5, draw=black, area legend, postaction={pattern=north east lines, pattern color=white}] table[row sep=crcr] {%
2	-3.91642032450482\\
3	-3.85061257881407\\
4	-3.71403247082553\\
5	-3.36490427426282\\
6	-2.93704382852469\\
7	-2.23304820915532\\
8	-1.41551157695146\\
};
\addlegendentry{DR (Alg.\,6)}

\addplot[ybar, bar width=0.058, fill=white, draw=black, area legend, postaction={pattern=north east lines, pattern color=mycolor5}] table[row sep=crcr] {%
2	-3.92811927070694\\
3	-3.85195095056072\\
4	-3.71851265108876\\
5	-3.48197969679086\\
6	-2.98277095176228\\
7	-2.33197807032947\\
8	-1.66497097252712\\
};
\addlegendentry{FISTA (Alg.\,7)}


\end{axis}
\end{tikzpicture}%

